Capture Salient Historical Information: A Fast and Accurate Non-Autoregressive Model for Multi-turn Spoken Language Understanding

Spoken Language Understanding (SLU), a core component of the task-oriented dialogue system, expects a shorter inference facing the impatience of human users. Existing work increases inference speed by designing non-autoregressive models for single-turn SLU tasks but fails to apply to multi-turn SLU in confronting the dialogue history. The intuitive idea is to concatenate all historical utterances and utilize the non-autoregressive models directly. However, this approach seriously misses the salient historical information and suffers from the uncoordinated-slot problems. To overcome those shortcomings, we propose a novel model for multi-turn SLU named Salient History Attention with Layer-Refined Transformer (SHA-LRT), which composes of an SHA module, a Layer-Refined Mechanism (LRM), and a Slot Label Generation (SLG) task. SHA captures salient historical information for the current dialogue from both historical utterances and results via a well-designed history-attention mechanism. LRM predicts preliminary SLU results from Transformer's middle states and utilizes them to guide the final prediction, and SLG obtains the sequential dependency information for the non-autoregressive encoder. Experiments on public datasets indicate that our model significantly improves multi-turn SLU performance (17.5% on Overall) with accelerating (nearly 15 times) the inference process over the state-of-the-art baseline as well as effective on the single-turn SLU tasks.

==> LRM2.0.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{blank} = [rectangle, rounded corners=1mm,minimum width = 5cm, minimum height = 0.8cm, draw = orange,  dashed]

\tikzstyle{Encoder} = [rectangle,rounded corners=2.5mm,minimum width = 8cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Encoder_cell} = [rectangle,rounded corners= 0.5mm,minimum width = 1cm, minimum height = 0.6cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15, thick]
\tikzstyle{Encoder_cell_b} = [rectangle,rounded corners= 0.5mm,minimum width = 1cm, minimum height = 0.8cm, text centered, thick]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 7.2cm, minimum height = 0.8cm, text centered, draw = Orange, fill = Orange!10,thick]
\tikzstyle{Embedding_cell} = [rectangle,rounded corners=1mm,minimum width = 0.8cm, minimum height = 0.6cm, text centered, draw = Orange, fill = Orange!10,thick]
\tikzstyle{Embedding_cell_b} = [rectangle,rounded corners=1mm,minimum width = 1cm, minimum height = 0.8cm, text centered,thick]

\tikzstyle{Decoder} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]

\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 7.2cm, minimum height = 0.8cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{classifier_cell} = [rectangle,rounded corners=1mm,minimum width = 0.8cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15, thick]
\tikzstyle{classifier_cell_b} = [rectangle,rounded corners=1mm,minimum width = 1cm, minimum height = 0.8cm, text centered, thick]

\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black!40]
\tikzstyle{add_b} = [circle,minimum size =0.3cm,inner sep=0pt, text centered]
\tikzstyle{Function} = [circle,minimum size =0.6cm,inner sep=0pt, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{blank1} = [rectangle,minimum width = 1cm, minimum height = 0.6cm, text centered, draw = white,draw opacity=0, fill = white, fill opacity=0,thick]


\begin{tikzpicture}[node distance = 0cm]
\tikzstyle{every node}=[scale=0.8]

\node(Encoder)[Encoder]{The $k$-th Encoder Layer };
\node(e_cls)[Encoder_cell_b,below of = Encoder,xshift=-3cm,yshift=0cm]{};
\node(e_1)[Encoder_cell_b,right of = e_cls,xshift=2cm,yshift=0cm]{}; 
\node(e_2)[Encoder_cell_b,right of = e_1,xshift=2cm,yshift=0cm]{}; 
\node(e_3)[Encoder_cell_b,right of = e_2,xshift=2cm,yshift=0cm]{};
% \node()[Encoder_cell_b,below of = Encoder,xshift=-5.5cm,yshift=0cm]{}; 

\node(h_cls)[Encoder_cell, below of = e_cls,xshift=0cm,yshift=1.2cm]{$\textbf{h}^k_{cls}$};
\node(h_1)[Encoder_cell, right of = h_cls,xshift=2cm,yshift=0cm]{$\textbf{h}^k_1$}; 
\node(h_2)[Encoder_cell_b, right of = h_1,xshift=2cm,yshift=0cm]{...}; 
\node(h_3)[Encoder_cell, right of = h_2,xshift=2cm,yshift=0cm]{$\textbf{h}^k_n$};

\node(liner)[classifier,below of = h_cls,xshift=3cm,yshift=1.5cm]{Classifier};
\node(c0)[classifier_cell_b,below of = liner, xshift=-3cm]{};
\node(c1)[classifier_cell_b,below of = c0, xshift=2cm]{};
\node(c2)[classifier_cell_b,below of = c1, xshift=2cm]{};
\node(c3)[classifier_cell_b,below of = c2, xshift=2cm]{};
% \node()[classifier_cell_b,below of = liner,xshift=-5.5cm,yshift=0cm]{classifier};

\node(y0)[classifier_cell,below of = c0, yshift=1.2cm]{$\tilde{\textbf{y}}^{I}$};
\node(y1)[classifier_cell,below of = y0, xshift=2cm]{$\tilde{\textbf{y}}^S_1$};
\node(y2)[classifier_cell_b,below of = y1, xshift=2cm]{...};
\node(y3)[classifier_cell,below of = y2, xshift=2cm]{$\tilde{\textbf{y}}^S_n$};

\node(Embedding)[Embedding,below of = y0,xshift=3cm,yshift=1.5cm]{Result Embedding};
\node(eb0)[Embedding_cell_b,below of = Embedding, xshift=-3cm]{};
\node(eb1)[Embedding_cell_b,below of = eb0, xshift=2cm]{};
\node(eb2)[Embedding_cell_b,below of = eb1, xshift=2cm]{};
\node(eb3)[Embedding_cell_b,below of = eb2, xshift=2cm]{};
% \node()[Embedding_cell_b,below of = Embedding, xshift=-5.5cm]{};

\node(re0)[Embedding_cell,below of = eb0, yshift=1.2cm] {$\textbf{e}^{I},\textbf{e}_0^{S}$};
\node(re1)[Embedding_cell,below of = re0, xshift=2cm]{$\textbf{e}^S_1$};
\node(re2)[Embedding_cell_b,below of = re1, xshift=2cm]{...};
\node(re3)[Embedding_cell,below of = re2, xshift=2cm]{$\textbf{e}^S_n$};

\node(re123)[blank,below of = re2]{};

% \node(F)[Function,below of = re_2, yshift=2cm]{\textbf{F}};

\node(add_I)[add,below of=re0,xshift=0cm,yshift=1.5cm,scale=1.2]{+};
\node(add1)[add_b,right of=add_I,xshift=2cm,yshift=0cm,scale=1.2]{...};
\node(add2)[right of=add1,xshift=2cm,yshift=0cm]{...};
\node(add3)[add,right of=add2,xshift=2cm,yshift=0cm,scale=1.2]{+};


\node(h_cls2)[Encoder_cell, below of = add_I,xshift=0cm,yshift=1.2cm]{${\textbf{h}'}_{cls}$};
\node(h_12)[Encoder_cell, right of = h_cls2,xshift=2cm,yshift=0cm]{$\textbf{h}'_1$}; 
\node(h_22)[Encoder_cell_b, right of = h_12,xshift=2cm,yshift=0cm]{...}; 
\node(h_32)[Encoder_cell, right of = h_22,xshift=2cm,yshift=0cm]{$\textbf{h}'_n$};

\node(Encoder2)[Encoder,below of=h_cls2,xshift=3cm,yshift=1.2cm]{The $(k+1)$-th Encoder Layer};
\node(e_cls2)[Encoder_cell_b,below of = Encoder2, xshift=-3cm, yshift=0cm]{};
\node(e_12)[Encoder_cell_b,right of = e_cls2, xshift=2cm, yshift=0cm]{}; 
\node(e_22)[Encoder_cell_b,right of = e_12,xshift=2cm,yshift=0cm]{}; 
\node(e_32)[Encoder_cell_b,right of = e_22, xshift=2cm, yshift=0cm]{};
% \node()[Encoder_cell_b,below of = Encoder2,xshift=-5.5cm,yshift=0cm]{}; 

\node(p0)[below of = h_cls, xshift=-1cm]{};
\node(p0_add)[below of = add_I, xshift=-1cm]{};
\draw[->, thin,SkyBlue](h_cls.west) -- (p0.east) -- (p0_add.east) --(add_I.west);

% \node(p1)[below of = e_1, xshift=0.8cm]{};
% \node(p1_add)[below of = add1, xshift=0.8cm]{};
% \draw[->,ultra thin](e_1.east) -- (p1.west) -- (p1_add.west) --(add1.east);

\node(p3)[below of = h_3, xshift=1cm]{};
\node(p3_add)[below of = add3, xshift=1cm]{};
\draw[->, thin,SkyBlue](h_3.east) -- (p3.west) -- (p3_add.west) --(add3.east);

\draw[-latex, thick,SkyBlue](e_cls.north)  -- (h_cls.south);
\draw[-latex, thick,SkyBlue](e_1.north)  -- (h_1.south);
\draw[-latex, thick,SkyBlue](e_3.north)  -- (h_3.south);

\draw[->, thick,SkyBlue](h_cls.north)  -- (c0.south);
\draw[->, thick,SkyBlue](h_1.north)  -- (c1.south);
\draw[->, thick,SkyBlue](h_3.north)  -- (c3.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-0.3cm,yshift=-0.5cm]c1.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c1.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-0.8cm,yshift=-0.5cm]c2.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c2.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-1cm,yshift=-0.5cm]c3.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c3.south);

\draw[->,thick,SeaGreen](c0.north)  -- (y0.south);
\draw[->,thick,SeaGreen](c1.north)  -- (y1.south);
\draw[->,thick,SeaGreen](c3.north)  -- (y3.south);

\draw[->,thick,SeaGreen](y0.north)  -- (eb0.south);
\draw[->,thick,SeaGreen](y1.north)  -- (eb1.south);
\draw[->,thick,SeaGreen](y3.north)  -- (eb3.south);

\draw[->,thick,orange](eb0.north)  -- (re0.south);
\draw[->,thick,orange](eb1.north)  -- (re1.south);
\draw[->,thick,orange](eb3.north)  -- (re3.south);

\draw[->,thick,orange](re0.north)  -- (add_I.south);
\draw[->,thick,orange](re1.north)  -- (add1.south);
\draw[->,thick,orange](re3.north)  -- (add3.south);

\draw[->,thin,orange](re123.west)  -- (re0.east);


\draw[-latex,thick,Black!40](add_I.north) -- (h_cls2.south);
\draw[-latex,thick,Black!40](add1.north) -- (h_12.south);
\draw[-latex,thick,Black!40](add3.north) -- (h_32.south);

\draw[-latex,thick,SkyBlue](h_cls2.north) -- (e_cls2.south);
\draw[-latex,thick,SkyBlue](h_12.north) -- (e_12.south);
\draw[-latex,thick,SkyBlue](h_32.north) -- (e_32.south);


\end{tikzpicture}

==> LRMnum.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=4cm,
width=7cm,
xlabel=Usage count of LRM,
ylabel=F1 score,
% xmin=0,
% xmax=5,
ymin=92.0,
ymax=95.0,
ytick pos=left,
symbolic x coords={1,2,3,4,5},
% ytick={0,50,100,150,200,250,300},
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(1, 94.4)
(2,	94.3)
(3, 93.5)
(4,93.2)
(5,92.1)
};

\end{axis}
\end{tikzpicture}

==> LRMpos.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=4cm,
width=7cm,
xlabel=Interval of Transformer encoder layer,
ylabel=F1 score,
% xmin=0,
% xmax=5,
ymin=92.0,
ymax=95,
ytick pos=left,
symbolic x coords={1-2,2-3,3-4,4-5,5-6},
% ytick={0,50,100,150,200,250,300},
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(1-2,93.6)
(2-3,94.4)
(3-4,93.2)
(4-5,93.5)
(5-6,94.2)
};

\end{axis}
\end{tikzpicture}

==> alpha.tex <==
\begin{tikzpicture}[scale = 0.8]
% \pgfplotsset{set layers}
\begin{axis}[
height=5cm,
width=8cm,
xlabel=Value of $\alpha$,
ylabel=\ref{y1} F1 score,
axis y line=left, 
xmin=0,xmax=0.5,
ymin=91.0,ymax=95.0,
ytick pos=left,
% symbolic x coords={0,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xtick = {0,0.1,0.2,0.3,0.4,0.5}
% x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(0, 94.1)
(0.05, 94.2)
(0.1, 94.3)
(0.15, 94.1)
(0.2, 94.2)
(0.25, 94.3)
(0.3, 94.3)
(0.35, 94.6)
(0.4, 94.5)
(0.45, 92.7)
(0.5, 91.3)
};\label{y1}
% \addlegendentry{F1 Score}
\end{axis}

\begin{axis}[
height=5cm,
width=8cm,
axis x line=none,
axis y line=right, 
ylabel=\ref{y2} Standard Deviation,
ymin=0,ymax=1.5,
ytick pos=right,
xmin=0,xmax=0.5,
xtick = {0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot[color=blue,mark=star] coordinates {
(0, 0.37)
(0.05, 0.37)
(0.1, 0.34)
(0.15, 0.21)
(0.2, 0.16)
(0.25, 0.12)
(0.3, 0.08)
(0.35, 0.05)
(0.4, 0.08)
(0.45, 0.73)
(0.5, 1.27)
};\label{y2}
\end{axis}

\end{tikzpicture}

==> case-study.tex <==
\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{Word} = [rectangle,minimum width = 1cm, minimum height = 2cm, text centered, draw = white, fill = white,thick]
\tikzstyle{Back} = [rectangle,minimum width = 15cm, minimum height = 7cm, text centered, draw = black, fill = white,thick]

\tikzstyle{every node}=[scale=0.7]
\node(CENTER)[Back]{};
\node(word1)[Word,below of=CENTER,xshift=-6.7cm,yshift=2cm]{play};
\node(word2)[Word,right of=word1,xshift=1cm,yshift=0cm]{the};
\node(word3)[Word,right of=word2,xshift=1.7cm,yshift=0]{video};
\node(word4)[Word,right of=word3,xshift=2.5cm,yshift=0]{game};
\node(word5)[Word,right of=word4,xshift=2.5cm,yshift=0]{the};
\node(word6)[Word,right of=word5,xshift=2.5cm,yshift=0]{genesis};
\node(word7)[Word,right of=word6,xshift=2.5cm,yshift=0]{machine};
\node(TokenSequence)[below of=word4,xshift=1.15cm,yshift=0.4cm]{\textbf{Token Sequence}:};
% O O B-object_type I-object_type B-object_name I-object_name I-object_name
\node(slot1)[below of=word1,xshift=0cm,yshift=-1.2cm]{O};
\node(slot2)[right of=slot1,xshift=1cm,yshift=0]{O};
\node(slot3)[right of=slot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(slot4)[right of=slot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(slot5)[right of=slot4,xshift=2.5cm,yshift=0]{B-object\_name};
\node(slot6)[right of=slot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(slot7)[right of=slot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node(Answer)[below of=TokenSequence,xshift=0,yshift=-1.2cm]{\textbf{Corret Slots}:};

\node(wslot1)[below of=slot1,xshift=0cm,yshift=-1.2cm]{O};
\node(wslot2)[right of=wslot1,xshift=1cm,yshift=0]{O};
\node(wslot3)[right of=wslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(wslot4)[right of=wslot3,xshift=2.5cm,yshift=0]{{\color{red}I-object\_name}};
\node(wslot5)[right of=wslot4,xshift=2.5cm,yshift=0]{{\color{red}B-object\_type}};
\node(wslot6)[right of=wslot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(wslot7)[right of=wslot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node(Basic)[below of=Answer,xshift=0,yshift=-1.2cm]{\textbf{Basic Model}:};

\node(srslot1)[below of=wslot1,xshift=0cm,yshift=-1.2cm]{O};
\node(srslot2)[right of=srslot1,xshift=1cm,yshift=0]{O};
\node(srslot3)[right of=srslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(srslot4)[right of=srslot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(srslot5)[right of=srslot4,xshift=2.5cm,yshift=0]{{\color{red}B-object\_type}};
\node(srslot6)[right of=srslot5,xshift=2.5cm,yshift=0]{{\color{red}I-object\_type}};
\node(srslot7)[right of=srslot6,xshift=2.5cm,yshift=0]{{\color{red}I-object\_type}};
\node(SR)[below of=Basic,xshift=0,yshift=-1.1cm]{\textbf{SlotRefine}:};

\node(myslot1)[below of=srslot1,xshift=0cm,yshift=-1.2cm]{O};
\node(myslot2)[right of=myslot1,xshift=1cm,yshift=0]{O};
\node(myslot3)[right of=myslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(myslot4)[right of=myslot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(myslot5)[right of=myslot4,xshift=2.5cm,yshift=0]{B-object\_name};
\node(myslot6)[right of=myslot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(myslot7)[right of=myslot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node()[below of=SR,xshift=0,yshift=-1.2cm]{\textbf{\modelname{}}:};
\end{tikzpicture}

==> example_auto.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 14cm, minimum height = 5cm, text centered, draw = black, fill = gray!8]
% \tikzstyle{dhr} = [ellipse,inner sep=2mm, text centered, draw = Peru,fill =Peach!15,thick]
\tikzstyle{memory_list1} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{memory_list2} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 1.5cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{SLU_model} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{input} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Teal, fill = CornflowerBlue!15,thick]
\tikzstyle{output} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Thistle, fill = Thistle!15,thick]

\tikzstyle{word} = [rectangle,rounded corners=0.5mm,minimum width = 1.5cm, minimum height = 0.75cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{slot} = [rectangle,rounded corners=0.5mm,minimum width = 1.5cm, minimum height = 0.75cm, text centered, draw = Peru, fill = Peach!15,thick]

\tikzstyle{wrong} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, dashed]
\tikzstyle{wrong2} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, thick]

\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{every node}=[scale=0.7]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};
\node(CENTER){};
\node(word1)[word,below of=CENTER,xshift=-2.5cm,yshift=1.7cm]{Return};
\node(word2)[word,right of=word1,xshift=2cm,yshift=0]{New};
\node(word3)[word,right of=word2,xshift=2cm,yshift=0]{York};
\node(word4)[word,right of=word3,xshift=2cm,yshift=0]{at};
\node(word5)[word,right of=word4,xshift=2cm,yshift=0]{9};
\node(word6)[word,right of=word5,xshift=2cm,yshift=0]{o'clock};

\node(wslot1)[slot,below of=word1,xshift=0cm,yshift=-1.2cm]{O};
\node(wslot2)[slot,right of=wslot1,xshift=2cm,yshift=0]{B-city};
\node(wslot3)[slot,right of=wslot2,xshift=2cm,yshift=0]{I-city};
\node(wslot4)[slot,right of=wslot3,xshift=2cm,yshift=0]{O};
\node(wslot5)[slot,right of=wslot4,xshift=2cm,yshift=0]{B-time};
\node(wslot6)[slot,right of=wslot5,xshift=2cm,yshift=0]{I-time};
\node()[below of=word4,xshift=-1cm,yshift=1cm]{\textbf{Non-autoregressive model}:};


\node(word1_2)[word,below of=wslot1,xshift=0cm,yshift=4.5cm]{Return};
\node(word2_2)[word,right of=word1_2,xshift=2cm,yshift=0]{New};
\node(word3_2)[word,right of=word2_2,xshift=2cm,yshift=0]{York};
\node(word4_2)[word,right of=word3_2,xshift=2cm,yshift=0]{at};
\node(word5_2)[word,right of=word4_2,xshift=2cm,yshift=0]{9};
\node(word6_2)[word,right of=word5_2,xshift=2cm,yshift=0]{o'clock};
\node()[below of=word4_2,xshift=-1cm,yshift=1cm]{\textbf{Autoregressive model}:};

\node(slot1)[slot,below of=word1_2,xshift=0cm,yshift=-1.2cm]{O};
\node(slot2)[slot,right of=slot1,xshift=2cm,yshift=0]{B-city};
\node(slot3)[slot,right of=slot2,xshift=2cm,yshift=0]{I-city};
\node(slot4)[slot,right of=slot3,xshift=2cm,yshift=0]{O};
\node(slot5)[slot,right of=slot4,xshift=2cm,yshift=0]{B-time};
\node(slot6)[slot,right of=slot5,xshift=2cm,yshift=0]{I-time};



% \node()[right of=wslot1,xshift=-2.7cm,yshift=0,scale=1]{\textbf{Uncoordinated Slots}:};

% \node(wrong_I)[wrong,below of=wslot2,xshift=1cm]{};
% \node(PI1)[below of=wrong_I,yshift=-1cm]{
% {B-tag:\color{SeaGreen} \textbf{correct}}
% };
% \node(PI2)[below of=wrong_I,yshift=-1.5cm]{
% {I-tag:\color{red} \textbf{wrong}}
% };

% \node(wrong_B)[wrong,below of=wslot5,xshift=1cm]{};
% \node(PB2)[below of=wrong_B,yshift=-1cm]{
% {B-tag:\color{red} \textbf{wrong}}
% };
% \node(PB2)[below of=wrong_B,yshift=-1.5cm]{
% {I-tag:\color{SeaGreen} \textbf{correct}}
% };


\draw[-latex,thin] (word1.south) -- (wslot1.north); 
\draw[-latex,thin] (word2.south) -- (wslot2.north); 
\draw[-latex,thin] (word3.south) -- (wslot3.north);
\draw[-latex,thin] (word4.south) -- (wslot4.north); 
\draw[-latex,thin] (word5.south) -- (wslot5.north); 
\draw[-latex,thin] (word6.south) -- (wslot6.north); 

\draw[-latex,thin] (word1_2.south) -- (slot1.north); 
\draw[-latex,thin] (word2_2.south) -- (slot2.north); 
\draw[-latex,thin] (word3_2.south) -- (slot3.north);
\draw[-latex,thin] (word4_2.south) -- (slot4.north); 
\draw[-latex,thin] (word5_2.south) -- (slot5.north); 
\draw[-latex,thin] (word6_2.south) -- (slot6.north);

\draw[-latex,thin](word1_2.east)  -- (word2_2.west);
\draw[-latex,thin](word2_2.east)  -- (word3_2.west);
\draw[-latex,thin](word3_2.east)  -- (word4_2.west);
\draw[-latex,thin](word4_2.east)  -- (word5_2.west);
\draw[-latex,thin](word5_2.east)  -- (word6_2.west);


\end{tikzpicture}

==> example_slu.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=1mm,minimum width = 13.5cm, minimum height = 3.5cm, text centered, draw = black]
\tikzstyle{background2} = [rectangle, rounded corners=1mm,minimum width = 13.5cm, minimum height = 3.5cm, text centered, draw = black]

\tikzstyle{word} = [rectangle,rounded corners=0.5mm,minimum width = 1.3cm, minimum height = 0.75cm, text centered, thick]
\tikzstyle{slot} = [rectangle,rounded corners=0.5mm,minimum width = 1.3cm, minimum height = 0.75cm, text centered, thick]

\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{every node}=[scale=0.8]
% What is the address for Keen ?
\node(word1)[word,xshift=0cm,yshift=4.5cm]{What};
\node(word1_2)[word,right of=word1,xshift=1cm,yshift=0]{is};
\node(word2)[word,right of=word1_2,xshift=1cm,yshift=0]{the};
\node(word3)[word,right of=word2,xshift=1cm,yshift=0]{address};
\node(word4)[word,right of=word3,xshift=1cm,yshift=0]{for};
\node(word5)[word,right of=word4,xshift=1cm,yshift=0]{Hotel};
\node(word6)[word,right of=word5,xshift=1cm,yshift=0]{A};
\node(Utterance)[left of=word1,xshift=-1.5cm,yshift=0cm]{\textbf{Utterance}:};

% O O O O O B-poi I-poi
\node(slot1)[slot,below of=word1,xshift=0cm,yshift=-1.1cm]{O};
\node(slot1_2)[slot,right of=slot1,xshift=1cm,yshift=0]{O};
\node(slot2)[slot,right of=slot1_2,xshift=1cm,yshift=0]{O};
\node(slot3)[slot,right of=slot2,xshift=1cm,yshift=0]{O};
\node(slot4)[slot,right of=slot3,xshift=1cm,yshift=0]{O};
\node(slot5)[slot,right of=slot4,xshift=1cm,yshift=0]{B-poi};
\node(slot6)[slot,right of=slot5,xshift=1cm,yshift=0]{I-poi};
\node(slots)[left of=slot1,xshift=-1.8cm,yshift=0cm ]{\textbf{Slots}:};
\node(Intent)[below of=slots,xshift=0.075cm,yshift=-0.7cm ]{\textbf{Intent}:};
\node()[below of=slot1,xshift=0cm,yshift=-0.7cm ]{Navigate};

\node(bg1)[background1,below of=slot2,xshift=0.1cm,yshift=0.3cm ]{};
\node(ct)[below of=bg1,xshift=0.0cm,yshift=1.3cm]{\textbf{Current Turn}};
% \node(bg2)[background2,below of=bg1,xshift=0cm,yshift=4cm ]{};

\node()[below of=bg1,xshift=0cm,yshift=7.5cm,align=left]{\textbf{Dialogue History}};
\node(t1)[background2,below of=bg1,xshift=0cm,yshift=5cm,align=left]{
\\
\\
\textbf{Turn 1}:\\
\ \ \textbf{Utterance}: Is there a nearby rest stop ?\\
\ \ \textbf{Slots}: O O O B-distance B-poi\_type I-poi\_type O\\
\ \ \textbf{Intent}: Navigate\\
\ \ \textbf{AI assistant response}: Hotel A and Hotel B are both nearby.\\
\\
\textbf{Turn 2}:\\
\ \ \textbf{Utterance}: Which has the least amount of traffic at the moment ?\\
\ \ \textbf{Slots}: O O O B-traffic\_info I-traffic\_info I-traffic\_info I-traffic\_info B-time I-time I-time O\\
\ \ \textbf{Intent}: Navigate\\
\ \ \textbf{AI assistant response}: They both have none.\\
};
% \node(u1)[below of=Utterance,xshift=0cm,yshift=4cm]{\textbf{Utterance}: };
% \node()[right of=u1,xshift=3cm,yshift=0cm]{Is there a nearby rest stop};
% \node(s1)[below of=slots,xshift=0cm,yshift=4.5cm]{\textbf{Slots}: };
% \node()[right of=s1,xshift=3.5cm,yshift=-0.1cm]{O O O B-distance B-poi\_type I-poi\_type};

\draw[-latex,thin] (word1.south) -- (slot1.north); 
\draw[-latex,thin] (word1_2.south) -- (slot1_2.north);
\draw[-latex,thin] (word2.south) -- (slot2.north); 
\draw[-latex,thin] (word3.south) -- (slot3.north);
\draw[-latex,thin] (word4.south) -- (slot4.north); 
\draw[-latex,thin] (word5.south) -- (slot5.north); 
\draw[-latex,thin] (word6.south) -- (slot6.north); 
\end{tikzpicture}

==> example_unc.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 14cm, minimum height = 5cm, text centered, draw = black, fill = gray!8]
% \tikzstyle{dhr} = [ellipse,inner sep=2mm, text centered, draw = Peru,fill =Peach!15,thick]
\tikzstyle{memory_list1} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{memory_list2} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 1.5cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{SLU_model} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{input} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Teal, fill = CornflowerBlue!15,thick]
\tikzstyle{output} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Thistle, fill = Thistle!15,thick]

\tikzstyle{word} = [rectangle,rounded corners=0.5mm,minimum width = 1.72cm, minimum height = 0.75cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{slot} = [rectangle,rounded corners=0.5mm,minimum width = 1.72cm, minimum height = 0.75cm, text centered, draw = Peru, fill = Peach!15,thick]

\tikzstyle{wrong} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, dashed]
\tikzstyle{wrong2} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, thick]

\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{every node}=[scale=0.7]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};
\node(CENTER){};
\node(word1)[word,below of=CENTER,xshift=-2.5cm,yshift=1.7cm]{Return};
\node(word2)[word,right of=word1,xshift=2cm,yshift=0]{New};
\node(word3)[word,right of=word2,xshift=2cm,yshift=0]{York};
\node(word4)[word,right of=word3,xshift=2cm,yshift=0]{at};
\node(word5)[word,right of=word4,xshift=2cm,yshift=0]{9};
\node(word6)[word,right of=word5,xshift=2cm,yshift=0]{o'clock};

\node(wslot1)[slot,below of=word1,xshift=0cm,yshift=-1.2cm]{O};
\node(wslot2)[slot,right of=wslot1,xshift=2cm,yshift=0]{B-city};
\node(wslot3)[slot,right of=wslot2,xshift=2cm,yshift=0]{I-time};
\node(wslot4)[slot,right of=wslot3,xshift=2cm,yshift=0]{O};
\node(wslot5)[slot,right of=wslot4,xshift=2cm,yshift=0]{B-city};
\node(wslot6)[slot,right of=wslot5,xshift=2cm,yshift=0]{I-time};
\node()[below of=word4,xshift=-1cm,yshift=1cm]{\textbf{Uncoordinated Slots}:};


\node(word1_2)[word,below of=wslot1,xshift=0cm,yshift=4.5cm]{Return};
\node(word2_2)[word,right of=word1_2,xshift=2cm,yshift=0]{New};
\node(word3_2)[word,right of=word2_2,xshift=2cm,yshift=0]{York};
\node(word4_2)[word,right of=word3_2,xshift=2cm,yshift=0]{at};
\node(word5_2)[word,right of=word4_2,xshift=2cm,yshift=0]{9};
\node(word6_2)[word,right of=word5_2,xshift=2cm,yshift=0]{o'clock};
\node()[below of=word4_2,xshift=-1cm,yshift=1cm]{\textbf{Corret Slots}:};

\node(slot1)[slot,below of=word1_2,xshift=0cm,yshift=-1.2cm]{O};
\node(slot2)[slot,right of=slot1,xshift=2cm,yshift=0]{B-city};
\node(slot3)[slot,right of=slot2,xshift=2cm,yshift=0]{I-city};
\node(slot4)[slot,right of=slot3,xshift=2cm,yshift=0]{O};
\node(slot5)[slot,right of=slot4,xshift=2cm,yshift=0]{B-time};
\node(slot6)[slot,right of=slot5,xshift=2cm,yshift=0]{I-time};



% \node()[right of=wslot1,xshift=-2.7cm,yshift=0,scale=1]{\textbf{Uncoordinated Slots}:};

\node(wrong_I)[wrong,below of=wslot2,xshift=1cm]{};
\node(PI1)[below of=wrong_I,yshift=-1cm]{
{B-tag:\color{SeaGreen} \textbf{correct}}
};
\node(PI2)[below of=wrong_I,yshift=-1.5cm]{
{I-tag:\color{red} \textbf{wrong}}
};

\node(wrong_B)[wrong,below of=wslot5,xshift=1cm]{};
\node(PB2)[below of=wrong_B,yshift=-1cm]{
{B-tag:\color{red} \textbf{wrong}}
};
\node(PB2)[below of=wrong_B,yshift=-1.5cm]{
{I-tag:\color{SeaGreen} \textbf{correct}}
};


\draw[-latex,thin] (word1.south) -- (wslot1.north); 
\draw[-latex,thin] (word2.south) -- (wslot2.north); 
\draw[-latex,thin] (word3.south) -- (wslot3.north);
\draw[-latex,thin] (word4.south) -- (wslot4.north); 
\draw[-latex,thin] (word5.south) -- (wslot5.north); 
\draw[-latex,thin] (word6.south) -- (wslot6.north); 

\draw[-latex,thin] (word1_2.south) -- (slot1.north); 
\draw[-latex,thin] (word2_2.south) -- (slot2.north); 
\draw[-latex,thin] (word3_2.south) -- (slot3.north);
\draw[-latex,thin] (word4_2.south) -- (slot4.north); 
\draw[-latex,thin] (word5_2.south) -- (slot5.north); 
\draw[-latex,thin] (word6_2.south) -- (slot6.north); 
\end{tikzpicture}

==> his_effect.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=4cm,
width=6cm,
xlabel=(1) Intent Acc.,
% ylabel= Intent Acc.,
% xmin=1,
% xmax=100,
ymin=95,
ymax=100,
ytick pos=left,
symbolic x coords={Early,Medium,Late},
% ytick={0,50,100,150,200,250},
ymajorgrids=true,
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot 
coordinates {
(Early, 99.1)
(Medium, 97.8)
(Late, 95.7)
};
% \addlegendentry{LRT}

\addplot [color=blue,dashed]
coordinates {
(Early, 97.6)
(Medium, 97.6)
(Late, 97.6)
};
% \addlegendentry{LRT Avg.}

\addplot [color=red,mark=square*]
coordinates {
(Early, 99.9)
(Medium, 99.2)
(Late, 98.8)
};
% \addlegendentry{SHA-LRT}

\addplot [color=red,dashed]
coordinates {
(Early, 99.4)
(Medium, 99.4)
(Late, 99.4)
};
% \addlegendentry{SHA-LRT Avg.}

\end{axis}


\begin{scope}[xshift=8.7cm]
\begin{axis}[
height=4cm,
width=6cm,
xlabel=(2) Slot Filling F1 Score,
% ylabel= F1 Score,
% xmin=1,
% xmax=100,
ymin=40,
ymax=100,
ytick pos=left,
symbolic x coords={Early,Medium,Late},
% ytick={0,50,100,150,200,250},
ymajorgrids=true,
x tick label style={/pgf/number format/1000 sep={}},
legend style={at={(-0.18,0.5)},anchor=east,scale=0.5} %图例
]
\addplot [color=red,mark=square*]
coordinates {
(Early, 98.0)
(Medium, 92.4)
(Late, 90.7)
};
\addlegendentry{SHA-LRT}

\addplot [color=red,dashed]
coordinates {
(Early, 96.1)
(Medium, 96.1)
(Late, 96.1)
};
\addlegendentry{SHA-LRT Avg.}

\addplot [color=blue,mark=*]
coordinates {
(Early, 83.0)
(Medium, 71.5)
(Late, 46.0)
};
\addlegendentry{LRT}

\addplot [color=blue,dashed]
coordinates {
(Early, 78.3)
(Medium, 78.3)
(Late, 78.3)
};
\addlegendentry{LRT Avg.}

\end{axis}
\end{scope}

\end{tikzpicture}

==> lambda.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=5cm,
width=8cm,
xlabel=Value of $\lambda$,
ylabel=F1 score,
xmin=0,
xmax=1,
ymin=93.0,
ymax=95.0,
ytick pos=left,
% symbolic x coords={0,0.25,0.5,0.75,1.0},
% ytick={0,50,100,150,200,250,300},
xtick={0,0.25,0.5,0.75,1},
% x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(0, 93.3)
(0.25, 94.2)
(0.5, 94.4)
(0.75, 94.7)
(1.0, 94.1)
% (1.25, 93.6)
% (1.5, 93.2)
};

\end{axis}
\end{tikzpicture}

==> model.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = CornflowerBlue!75, fill = SkyBlue!45,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=0mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]


\begin{tikzpicture}[node distance = 0cm,scale=10/6]
\tikzstyle{every node}=[scale=1]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};

\node(Embedding_e)[Embedding]{SLU Embedding};
\node(input_e)[below of=Embedding_e,yshift=-1.3cm]{\textbf{X}};
\node(Encoder)[Encoder,below of=Embedding_e,yshift=1.2cm]{Transformer Encoder};
\node()[right of=Encoder,xshift=-2.5cm]{$k\ \times$};
\node(LRM)[LRM,below of=Encoder,xshift=-1.5cm,yshift=1.75cm]{LRM};
\node(add)[add,below of=LRM,xshift=1.5cm,yshift=0.9cm,scale=1.2]{+};
\node(Encoder2)[Encoder,below of=add,yshift=1.2cm]{Transformer Encoder};
\node()[right of=Encoder2,xshift=-2.7cm]{$N-k\ \times$};
\node(liner_e)[classifier,below of=Encoder2,yshift=1.5cm]{classifier};
\node(y_slu)[below of=liner_e,yshift=1.2cm]{$\textbf{y}^{I},\textbf{y}^{S}$};

\node(Embedding_d)[Embedding,below of=Embedding_e,xshift=5cm]{SLG Embedding};
\node(input_d)[below of=Embedding_d,yshift=-1.2cm]{Slot Labels};
\node(Decoder)[Decoder,below of=Embedding_d,yshift=1.2cm]{Transformer Decoder};
\node()[right of=Decoder,xshift=2.3cm]{$N\ \times$};
\node(liner_d)[classifier,below of=Decoder,yshift=1.2cm]{classifier};
\node(y_slg)[below of=liner_d,yshift=1.2cm]{$\textbf{y}^{G}$};

\draw[->,thick,Black!60](input_e.north) -- (Embedding_e.south);
\draw[->,thick,Black!60](Embedding_e.north) -- (Encoder.south);
\draw[->,thick,Black!60](Encoder.north) 
-- ([yshift=0.05cm]Encoder.north) arc(0:90:0.1cm)
-- ([xshift=0.1cm,yshift=-0.25cm]LRM.south) arc(270:180:0.1cm)
-- (LRM.south);
\draw[->,thick,Black!60](LRM.north) -- ([yshift= 0.165cm]LRM.north) arc(180:90:0.1cm) -- (add.west);
% \draw[-,thick,Black!60](add.east) -- (add.west);
% \draw[-,thick,Black!60](add.north) -- (add.south);
\draw[->,thick,Black!60](Encoder.north) -- (add.south);
\draw[->,thick,Black!60](add.north) -- (Encoder2.south);
\draw[->,thick,Black!60](Encoder2.north) -- (liner_e.south);
\draw[->,thick,Black!60](liner_e.north) -- (y_slu.south);

\draw[->,thick,Black!60](Encoder2.north) 
--([yshift=0.1cm]Encoder2.north) arc(180:90:0.1cm)
--([xshift=1.42cm,yshift=0.2cm]Encoder2.north) arc (90:0:0.1cm)
--([xshift=-0.4cm,yshift=0.1cm]Decoder.west)arc (180:270:0.1cm)
--(Decoder.west);

\draw[->,thick,Black!60](input_d.north) -- (Embedding_d.south);
\draw[->,thick,Black!60](Embedding_d.north) -- (Decoder.south);
\draw[->,thick,Black!60](Decoder.north) -- (liner_d.south);
\draw[->,thick,Black!60](liner_d.north) -- (y_slg.south);

\end{tikzpicture}

==> model2.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=2mm,minimum width = 5.5cm, minimum height = 3.5cm, text centered, draw = black, dashed]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 3cm, minimum height = 0.8cm, text centered, draw = CornflowerBlue!75, fill = SkyBlue!45,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=0mm,minimum width = 3cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,minimum width = 3cm, minimum height = 1.2cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{SHA} = [rectangle,rounded corners=2mm, minimum height = 0.8cm,minimum width = 2cm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{cat} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{blank2} = [rectangle,rounded corners=0mm, minimum width = 0.2cm, minimum height = 0.2cm, text centered, thick]

\begin{tikzpicture}[node distance = 0cm,scale=9/6]
\tikzstyle{every node}=[scale=0.9]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};

\node(Embedding_e)[Embedding]{SLU Embedding};
\node(input_e)[below of=Embedding_e,yshift=-1.3cm]{\textbf{X}};
% \node(Encoder)[Encoder,below of=Embedding_e,yshift=1.2cm]{SLU-Model};
\node(Embedding_h)[Embedding,below of=Embedding_e,xshift=-4cm]{History Embedding};
\node(input_h)[below of=Embedding_h,yshift=-1.3cm]{Historical Utterances, Historical Results};
\node(SHA)[SHA,below of=Embedding_h,yshift=1.25cm,align=center]{\textbf{SHA}\\\textbf{Module}};
% \node(cat)[cat,below of=SHA,xshift=2cm,yshift=0.9cm,scale=1.2]{};
\node(add)[add,below of=SHA,xshift=4cm,yshift=0.9cm,scale=1.2]{+};

\node(Encoder)[Encoder,below of=add,yshift=1.2cm]{Transformer Encoder};
\node()[right of=Encoder,xshift=-2.5cm]{$k\ \times$};
\node(LRM)[LRM,below of=Encoder,xshift=0cm,yshift=1.15cm]{LRM};

\node(Encoder2)[Encoder,below of=LRM,yshift=1.15cm]{Transformer Encoder};
\node()[right of=Encoder2,xshift=-2.7cm]{$M-k\ \times$};

\node(SLU)[background2, below of=LRM,xshift=-0.7cm]{};
\node()[right of=SLU,xshift=-4cm,align = center] {\textbf{Current-turn}\\\textbf{SLU Module}};
% \node(Encoder2)[Encoder,below of=cat,yshift=1cm]{SLU Module};

\node(liner_e)[classifier,below of=Encoder2,yshift=1.5cm]{classifier};
\node(y_slu)[below of=liner_e,yshift=1.2cm]{$\hat{\textbf{y}}^{I},\hat{\textbf{y}}^{S}$};

\node(Embedding_d)[Embedding,below of=Embedding_e,xshift=5cm]{SLG Embedding};
\node(input_d)[below of=Embedding_d,yshift=-1.3cm]{Slot Labels};
\node(Decoder)[Decoder,below of=Embedding_d,yshift=1.5cm]{\textbf{SLG Module}};

\node(liner_d)[classifier,below of=Decoder,yshift=1.5cm]{classifier};
\node(y_slg)[below of=liner_d,yshift=1.2cm]{$\hat{\textbf{y}}^{G}$};

\draw[->,thick,Black!60](input_e.north) -- (Embedding_e.south);
\draw[->,thick,Black!60](input_h.north) -- (Embedding_h.south);
\draw[->,thick,Black!60](Embedding_h.north) -- (SHA.south);
\draw[->,thick,Black!60](Embedding_e.north) 
-- ([yshift=0.4cm]Embedding_e.north) arc(0:90:0.1cm)
% -- ([xshift=0.1cm,yshift=-0.127cm]SHA.south) arc(270:180:0.1cm)
-- (SHA.east);
\node(SHA_north_p)[blank2,below of = SHA, yshift=0.885cm]{};
\draw[->,thick,Black!60](SHA.north) -- (SHA_north_p.south) arc(180:90:0.1cm) -- (add.west);

\draw[->,thick,Black!60](Embedding_e.north) -- (add.south);
\draw[->,thick,Black!60](add.north) -- (Encoder.south);
% \draw[->,thick,Black!60](Encoder.north) 
% -- ([yshift=0.05cm]Encoder.north) arc(0:90:0.1cm)
% -- ([xshift=0.1cm,yshift=-0.25cm]LRM.south) arc(270:180:0.1cm)
% -- (LRM.south);
% \draw[->,thick,Black!60](LRM.north) -- ([yshift= 0.165cm]LRM.north) arc(180:90:0.1cm) -- (add.west);
\draw[-,thick,Black!60](Encoder.north) -- (LRM.south);
\draw[->,thick,Black!60](LRM.north) -- (Encoder2.south);

% \draw[-,thick,Black!60](add.east) -- (add.west);
% \draw[-,thick,Black!60](add.north) -- (add.south);
% \draw[->,thick,Black!60](Encoder.north) -- (add.south);
% \draw[->,thick,Black!60](add.north) -- (Encoder2.south);
\draw[->,thick,Black!60](Encoder2.north) -- (liner_e.south);
\draw[->,thick,Black!60](liner_e.north) -- (y_slu.south);

\draw[->,thick,Black!60](Encoder2.north) 
--([yshift=0.1cm]Encoder2.north) arc(180:90:0.1cm)
--([xshift=1.42cm,yshift=0.2cm]Encoder2.north) arc (90:0:0.1cm)
--([xshift=-0.4cm,yshift=0.1cm]Decoder.west)arc (180:270:0.1cm)
--(Decoder.west);

\draw[->,thick,Black!60](input_d.north) -- (Embedding_d.south);
\draw[->,thick,Black!60](Embedding_d.north) -- (Decoder.south);
\draw[->,thick,Black!60](Decoder.north) -- (liner_d.south);
\draw[->,thick,Black!60](liner_d.north) -- (y_slg.south);

\end{tikzpicture}

==> model_his.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 5.5cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = CornflowerBlue!75, fill = SkyBlue!45,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=1mm,minimum width = 4.5cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,rounded corners=1mm,minimum width = 4.5cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{norm} = [rectangle,rounded corners=1mm,minimum width = 3.5cm, minimum height = 0.5cm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{FFN} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{blank} = [rectangle,rounded corners=0mm, minimum width = 1cm, minimum height = 0.8cm, text centered, thick]
\tikzstyle{blank2} = [rectangle,rounded corners=0mm, minimum width = 0.2cm, minimum height = 0.2cm, text centered, thick]

\begin{tikzpicture}[node distance = 0cm,scale=0.8]
\tikzstyle{every node}=[scale=0.8]
\node(middle)[blank2]{};
\node(background1)[background1, below of=middle, xshift=-3cm, fill=gray!5,draw=gray!40]{};
\node()[right of=background1,xshift=-5cm,yshift=-0.7cm]{$N\ \times$};
\node()[right of=background1,xshift=5cm,yshift=-0.7cm]{};

\node(Self_Attention)[Encoder,below of=background1,yshift=-3cm]{Self-Attention};
\node(input_e)[below of=Self_Attention,yshift=-2cm]{$\textbf{e}$};
\node(norm1)[norm,below of=Self_Attention,yshift=0.8cm]{Add \& Norm};
\node(his_Attention1)[Decoder,below of=norm1,yshift=1.2cm]{History-Utterance-Attention};
\node(Q1)[blank,below of=his_Attention1,xshift=1cm]{};
\node(K1)[blank,below of=his_Attention1,xshift=0cm]{};
\node(K1_input)[below of=K1,xshift=-4cm,yshift=-0.75cm]{$\textbf{E}^u$};
\node(V1)[blank,below of=his_Attention1,xshift=-1cm]{};
\node(norm2)[norm,below of=his_Attention1,yshift=0.8cm]{Add \& Norm};

\node(his_Attention2)[Decoder,below of=norm2,yshift=1.2cm]{History-Result-Attention};
\node(Q2)[blank,below of=his_Attention2,xshift=1cm]{};
\node(K2)[blank,below of=his_Attention2,xshift=0cm]{};
\node(K2_input)[below of=K2,xshift=-4cm,yshift=-0.75cm]{$\textbf{E}^r$,$\textbf{E}^u$};
\node(V2)[blank,below of=his_Attention2,xshift=-1cm]{};
\node(norm3)[norm,below of=his_Attention2,yshift=0.8cm]{Add \& Norm};
\node(ffn)[FFN,below of=norm3,yshift=1cm]{Feed Forward};
\node(norm4)[norm,below of=ffn,yshift=0.7cm]{Add \& Norm};
\node(A_o)[below of=norm4,yshift=1.3cm]{$\textbf{H}^{DH}$};


\draw[->,thick,Black!60](input_e.north) -- (Self_Attention.south);
\draw[-,thick,Black!60](Self_Attention.north) -- (norm1.south);

\node(norm1_c0)[blank2,below of=Self_Attention,xshift=0cm,yshift=-0.6cm]{};
\node(norm1_c1)[blank2,below of=Self_Attention,xshift=2.275cm,yshift=-0.625cm]{};
\node(norm1_c2)[blank2,below of=norm1,xshift=2.5cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](input_e.north)  -- (norm1_c0.south)arc(180:90:0.1cm) -- (norm1_c1.east)arc(270:360:0.1cm) -- (norm1_c2.south)arc(0:90:0.1cm)
--(norm1.east);

\node(Q1_c0)[blank2,below of=norm1,xshift=0cm,yshift=0.2cm]{};
\node(Q1_c)[blank2,below of=Q1,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](norm1.north)  -- (Q1_c0.north)arc(180:90:0.1cm) -- (Q1_c.west)arc(270:360:0.1cm) -- (Q1.south);
\node(K1_c)[blank2,below of=K1,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](K1_input.east) 
--(K1_c.west) arc(270:360:0.1cm) -- (K1.south);
\node(V1_c)[blank2,below of=V1,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](K1_input.east) 
--(V1_c.west) arc(270:360:0.1cm) -- (V1.south);
\draw[-,thick,Black!60](his_Attention1.north) -- (norm2.south);

\node(norm2_c0)[blank2,below of=his_Attention1,xshift=0cm,yshift=-0.725cm]{};
\node(norm2_c1)[blank2,below of=his_Attention1,xshift=2.275cm,yshift=-0.75cm]{};
\node(norm2_c2)[blank2,below of=norm2,xshift=2.5cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](norm1.north)  -- (norm2_c0.south)arc(180:90:0.1cm) -- (norm2_c1.east)arc(270:360:0.1cm) -- (norm2_c2.south)arc(0:90:0.1cm)
--(norm2.east);

\node(Q2_c0)[blank2,below of=norm2,xshift=0cm,yshift=0.2cm]{};
\node(Q2_c)[blank2,below of=Q2,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](norm2.north)  -- (Q2_c0.north)arc(180:90:0.1cm) -- (Q2_c.west)arc(270:360:0.1cm) -- (Q2.south);
\node(K2_c)[blank2,below of=K2,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](K2_input.east) 
--(K2_c.west) arc(270:360:0.1cm) -- (K2.south);
\node(V2_c)[blank2,below of=V2,xshift=0cm,yshift=-0.75cm]{};
\draw[->, thick, Black!60](K2_input.east) 
--(V2_c.west) arc(270:360:0.1cm) -- (V2.south);
\draw[-,thick,Black!60](his_Attention2.north) -- (norm3.south);

\node(norm3_c0)[blank2,below of=his_Attention2,xshift=0cm,yshift=-0.725cm]{};
\node(norm3_c1)[blank2,below of=his_Attention2,xshift=2.275cm,yshift=-0.75cm]{};
\node(norm3_c2)[blank2,below of=norm3,xshift=2.5cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](norm2.north)  -- (norm3_c0.south)arc(180:90:0.1cm) -- (norm3_c1.east)arc(270:360:0.1cm) -- (norm3_c2.south)arc(0:90:0.1cm)
--(norm3.east);

\draw[->,thick,Black!60](norm3.north) -- (ffn.south);
\draw[-,thick,Black!60](ffn.north) -- (norm4.south);

\node(norm4_c0)[blank2,below of=ffn,xshift=0cm,yshift=-0.525cm]{};
\node(norm4_c1)[blank2,below of=ffn,xshift=2.275cm,yshift=-0.55cm]{};
\node(norm4_c2)[blank2,below of=norm4,xshift=2.5cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](norm3.north)  -- (norm4_c0.south)arc(180:90:0.1cm) -- (norm4_c1.east)arc(270:360:0.1cm) -- (norm4_c2.south)arc(0:90:0.1cm)
--(norm4.east);

\draw[->,thick,Black!60](norm4.north) -- (A_o.south);


% \draw[-,thin,gray!15]([yshift=3cm]middle.north) -- ([yshift=-3cm]middle.south);
% 分割线

%右半部
% \node(background1p)[background1, below of=middle, xshift=3cm, fill=gray!15,draw=gray!40]{};
% \node()[right of=background1p,xshift=4.5cm,yshift=-0.7cm]{$N\ \times$};

% \node(Self_Attentionp)[Encoder,below of=background1p, yshift=-3cm]{Self-Attention};
% \node(input_ep)[below of=Self_Attentionp,yshift=-2cm]{$\textbf{e}^T$};
% \node(norm1p)[norm,below of=Self_Attentionp,yshift=0.8cm]{Add \& Norm};
% \node(his_Attention1p)[Decoder,below of=norm1p, xshift=-2.5cm,yshift=1.2cm]{History-Attention};
% \node(Q1p)[blank,below of=his_Attention1p,xshift=1cm]{};
% \node(K1p)[blank,below of=his_Attention1p,xshift=0cm]{};
% \node(K1_inputp)[below of=K1p,xshift=-3cm,yshift=-0.75cm]{$\textbf{E}^x$};
% \node(V1p)[blank,below of=his_Attention1p,xshift=-1cm]{};
% \node(norm2p)[norm,below of=his_Attention1p,yshift=0.8cm]{Add \& Norm};

% \node(his_Attention2p)[Decoder,below of=norm1p, xshift=2.5cm,yshift=1.2cm]{History-Attention};
% \node(Q2p)[blank,below of=his_Attention2p,xshift=1cm]{};
% \node(K2p)[blank,below of=his_Attention2p,xshift=0cm]{};
% \node(K2_inputp)[below of=K2p, xshift=-3cm, yshift=-0.75cm]{$\textbf{E}^r$,$\textbf{E}^x$};
% \node(V2p)[blank,below of=his_Attention2p,xshift=-1cm]{};
% \node(norm3p)[norm,below of=his_Attention2p,yshift=0.8cm]{Add \& Norm};
% \node(ffnp)[FFN,below of=norm3p,yshift=1cm]{Feed Forward};
% \node(norm4p)[norm,below of=ffnp,yshift=0.7cm]{Add \& Norm};
% \node(A_op)[below of=norm4p,yshift=1.3cm]{$\textbf{A}_{o}$};


% \draw[->,thick,Black!60](input_ep.north) -- (Self_Attentionp.south);
% \draw[-,thick,Black!60](Self_Attentionp.north) -- (norm1p.south);

% \node(norm1_c0p)[blank2,below of=Self_Attentionp,xshift=0cm,yshift=-0.6cm]{};
% \node(norm1_c1p)[blank2,below of=Self_Attentionp, xshift=1.775cm,yshift=-0.625cm]{};
% \node(norm1_c2p)[blank2,below of=norm1p,xshift=2cm,yshift=0.025cm]{};
% \draw[->, thick, Black!60](input_ep.north)  -- (norm1_c0p.south)arc(180:90:0.1cm) -- (norm1_c1p.east)arc(270:360:0.1cm) -- (norm1_c2p.south)arc(0:90:0.1cm)
% --(norm1p.east);

% \node(Q1_c0p)[blank2,below of=norm1p,xshift=0cm,yshift=0.2cm]{};
% \node(Q1_cp)[blank2,below of=Q1p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](norm1p.north)  -- (Q1_c0p.north)arc(180:90:0.1cm) -- (Q1_cp.west)arc(270:360:0.1cm) -- (Q1p.south);
% \node(K1_cp)[blank2,below of=K1p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](K1_inputp.east) 
% --(K1_cp.west) arc(270:360:0.1cm) -- (K1p.south);
% \node(V1_cp)[blank2,below of=V1p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](K1_inputp.east) 
% --(V1_cp.west) arc(270:360:0.1cm) -- (V1p.south);
% \draw[-,thick,Black!60](his_Attention1p.north) -- (norm2p.south);

% \node(norm2_c0p)[blank2,below of=his_Attention1p,xshift=0cm,yshift=-0.725cm]{};
% \node(norm2_c1p)[blank2,below of=his_Attention1p, xshift=1.775cm,yshift=-0.75cm]{};
% \node(norm2_c2p)[blank2,below of=norm2p,xshift=2cm,yshift=0.025cm]{};
% \draw[->, thick, Black!60](norm1p.north)  -- (norm2_c0p.south)arc(180:90:0.1cm) -- (norm2_c1p.east)arc(270:360:0.1cm) -- (norm2_c2p.south)arc(0:90:0.1cm)
% --(norm2p.east);

% \node(Q2_c0p)[blank2,below of=norm2p,xshift=0cm,yshift=0.2cm]{};
% \node(Q2_cp)[blank2,below of=Q2p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](norm2p.north)  -- (Q2_c0p.north)arc(180:90:0.1cm) -- (Q2_cp.west)arc(270:360:0.1cm) -- (Q2p.south);
% \node(K2_cp)[blank2,below of=K2p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](K2_inputp.east) 
% --(K2_cp.west) arc(270:360:0.1cm) -- (K2p.south);
% \node(V2_cp)[blank2,below of=V2p,xshift=0cm,yshift=-0.75cm]{};
% \draw[->, thick, Black!60](K2_inputp.east) 
% --(V2_cp.west) arc(270:360:0.1cm) -- (V2p.south);
% \draw[-,thick,Black!60](his_Attention2p.north) -- (norm3p.south);

% \node(norm3_c0p)[blank2,below of=his_Attention2p,xshift=0cm,yshift=-0.725cm]{};
% \node(norm3_c1p)[blank2,below of=his_Attention2p, xshift=1.775cm,yshift=-0.75cm]{};
% \node(norm3_c2p)[blank2,below of=norm3p,xshift=2cm,yshift=0.025cm]{};
% \draw[->, thick, Black!60](norm2p.north)  -- (norm3_c0p.south)arc(180:90:0.1cm) -- (norm3_c1p.east)arc(270:360:0.1cm) -- (norm3_c2p.south)arc(0:90:0.1cm)
% --(norm3p.east);

% \draw[->,thick,Black!60](norm3p.north) -- (ffnp.south);
% \draw[-,thick,Black!60](ffnp.north) -- (norm4p.south);

% \node(norm4_c0p)[blank2,below of=ffnp,xshift=0cm,yshift=-0.525cm]{};
% \node(norm4_c1p)[blank2,below of=ffnp,xshift=1.775cm,yshift=-0.55cm]{};
% \node(norm4_c2p)[blank2,below of=norm4p,xshift=2cm,yshift=0.025cm]{};
% \draw[->, thick, Black!60](norm3p.north)  -- (norm4_c0p.south)arc(180:90:0.1cm) -- (norm4_c1p.east)arc(270:360:0.1cm) -- (norm4_c2p.south)arc(0:90:0.1cm)
% --(norm4p.east);

% \draw[->,thick,Black!60](norm4p.north) -- (A_op.south);

\end{tikzpicture}

==> model_his_p.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 10.5cm, minimum height = 6.5cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = CornflowerBlue!75, fill = SkyBlue!45,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,rounded corners=1mm,minimum width = 4.25cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{norm} = [rectangle,rounded corners=1mm,minimum width = 3cm, minimum height = 0.5cm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{FFN} = [rectangle,rounded corners=1mm,minimum width = 3.5cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{blank} = [rectangle,rounded corners=0mm, minimum width = 1cm, minimum height = 0.8cm, text centered, thick]
\tikzstyle{blank2} = [rectangle,rounded corners=0mm, minimum width = 0.2cm, minimum height = 0.2cm, text centered, thick]

\begin{tikzpicture}[node distance = 0cm,scale=1]
\tikzstyle{every node}=[scale=1]
% \node(middle)[blank2]{};
\node(background1)[background1, below of=middle, xshift=0cm, fill=gray!5,draw=gray!40]{};
\node()[right of=background1,xshift=-7cm,yshift=-0.0cm]{$N\ \times$};
\node()[right of=background1,xshift=7cm,yshift=-0.0cm]{};

\node(Self_Attention)[Encoder,below of=background1,yshift=-2cm]{Self-Attention};
\node(input_e)[below of=Self_Attention,yshift=-2cm]{$\textbf{e}$};
\node(norm1)[norm,below of=Self_Attention,yshift=0.8cm]{Add \& Norm};

\node(his_Attention1)[Decoder,below of=norm1, xshift=-2.5cm, yshift=1.5cm] {History-Utterance-Attention};
\node(Q1)[blank,below of=his_Attention1,xshift=1cm]{};
\node(K1)[blank,below of=his_Attention1,xshift=0cm]{};
\node(K1_input)[below of=K1,xshift=-3.5cm,yshift=-1.05cm]{$\textbf{E}^u$};
\node(V1)[blank,below of=his_Attention1,xshift=-1cm]{};
% \node(norm2)[norm,below of=his_Attention1,yshift=0.8cm]{Add \& Norm};

\node(his_Attention2)[Decoder,below of=norm1, xshift=2.5cm,yshift=1.5cm] {History-Result-Attention};
\node(Q2)[blank,below of=his_Attention2,xshift=-1cm]{};
\node(K2)[blank,below of=his_Attention2,xshift=0cm]{};
\node(K2_input)[below of=K2, xshift=3.5cm,yshift=-1.05cm]{$\textbf{E}^u$,$\textbf{E}^r$};
\node(V2)[blank,below of=his_Attention2,xshift=1cm]{};
% \node(norm3)[norm,below of=his_Attention2,yshift=0.8cm]{Add \& Norm};

\node(norm23)[norm,below of=his_Attention1, xshift=2.5cm,yshift=0.8cm]{Add \& Norm};

\node(ffn)[FFN,below of=norm23,yshift=1cm]{Feed Forward};
\node(norm4)[norm,below of=ffn,yshift=0.7cm]{Add \& Norm};
\node(A_o)[below of=norm4,yshift=1.3cm]{$\textbf{H}^{DH}$};


\draw[->,thick,Black!60](input_e.north) -- (Self_Attention.south);
\draw[-,thick,Black!60](Self_Attention.north) -- (norm1.south);

\node(norm1_c0)[blank2,below of=Self_Attention,xshift=0cm,yshift=-0.6cm]{};
\node(norm1_c1)[blank2,below of=Self_Attention,xshift=2.075cm,yshift=-0.625cm]{};
\node(norm1_c2)[blank2,below of=norm1,xshift=2.3cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](input_e.north)  -- (norm1_c0.south)arc(180:90:0.1cm) -- (norm1_c1.east)arc(270:360:0.1cm) -- (norm1_c2.south)arc(0:90:0.1cm)
--(norm1.east);

\node(Q1_c0)[blank2,below of=norm1,xshift=0cm,yshift=0.2cm]{};
\node(Q1_c)[blank2,below of=Q1,xshift=0.25cm,yshift=-1.05cm]{};
\node(Q1_t)[blank2,below of=Q1, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{Q}};
\draw[-, thick, Black!60](norm1.north)  -- (Q1_c0.north)arc(0:90:0.1cm) -- (Q1_c.west)arc(270:180:0.1cm) -- (Q1_t.south);
\draw[->, thick, Black!60](Q1_t.north) -- (Q1.south);
\node(K1_c)[blank2,below of=K1,xshift=0cm,yshift=-1.05cm]{};
\node(K1_t)[blank2,below of=K1, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{K}};
\draw[-, thick, Black!60](K1_input.east) 
--(K1_c.west) arc(270:360:0.1cm) -- (K1_t.south);
\draw[->, thick, Black!60](K1_t.north) -- (K1.south);
\node(V1_c)[blank2,below of=V1,xshift=0cm,yshift=-1.05cm]{};
\node(V1_t)[blank2,below of=V1, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{V}};
\draw[-, thick, Black!60](K1_input.east) 
--(V1_c.west) arc(270:360:0.1cm) -- (V1_t.south);
\draw[->, thick, Black!60](V1_t.north) -- (V1.south);


\node(Q2_c0)[blank2,below of=norm1,xshift=0cm,yshift=0.2cm]{};
\node(Q2_c)[blank2,below of=Q2,xshift=0cm,yshift=-1.05cm]{};
\node(Q2_t)[blank2,below of=Q2, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{Q}};
\draw[-, thick, Black!60](norm1.north)  -- (Q2_c0.north)arc(180:90:0.1cm) -- (Q2_c.west)arc(270:360:0.1cm) -- (Q2_t.south);
\draw[->, thick, Black!60](Q2_t.north) -- (Q2.south);
\node(K2_c)[blank2,below of=K2,xshift=0.25cm,yshift=-1.05cm]{};
\node(K2_t)[blank2,below of=K2, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{K}};
\draw[-, thick, Black!60](K2_input.west) 
--(K2_c.west) arc(270:180:0.1cm) -- (K2_t.south);
\draw[->, thick, Black!60](K2_t.north) -- (K2.south);
\node(V2_c)[blank2,below of=V2,xshift=0.25cm,yshift=-1.05cm]{};
\node(V2_t)[blank2,below of=V2, xshift=0cm,yshift=-0.725cm, font=\fontsize{4}{6}\selectfont]{\textbf{V}};
\draw[-, thick, Black!60](K2_input.west)
--(V2_c.west) arc(270:180:0.1cm) -- (V2_t.south);
\draw[->, thick, Black!60](V2_t.north) -- (V2.south);


\node(norm23_cl)[blank2,below of=norm23,xshift=-2.5cm,yshift=0.025cm]{};
\node(norm23_cr)[blank2,below of=norm23,xshift=2.5cm,yshift=0.025cm]{};
\draw[->,thick,Black!60](his_Attention1.north) -- (norm23_cl.south)arc(180:90:0.1cm)  -- (norm23.west);
\draw[->,thick,Black!60](his_Attention2.north) -- (norm23_cr.south)arc(0:90:0.1cm)  -- (norm23.east);

\draw[->,thick,Black!60](norm1.north) -- (norm23.south);
\draw[->,thick,Black!60](norm23.north) -- (ffn.south);
\draw[-,thick,Black!60](ffn.north) -- (norm4.south);

\node(norm4_c0)[blank2,below of=ffn,xshift=0cm,yshift=-0.525cm]{};
\node(norm4_c1)[blank2,below of=ffn,xshift=1.775cm,yshift=-0.55cm]{};
\node(norm4_c2)[blank2,below of=norm4,xshift=2cm,yshift=0.025cm]{};
\draw[->, thick, Black!60](norm23.north)  -- (norm4_c0.south)arc(180:90:0.1cm) -- (norm4_c1.east)arc(270:360:0.1cm) -- (norm4_c2.south)arc(0:90:0.1cm)
--(norm4.east);

\draw[->,thick,Black!60](norm4.north) -- (A_o.south);

\end{tikzpicture}

==> un-slot.tex <==
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[
height=6cm,
width=8cm,
xlabel=Training epochs,
ylabel=Uncoordinated Slots,
% xmin=1,
% xmax=100,
ymin=0,
ymax=250,
ytick pos=left,
symbolic x coords={1,5,10,15,20,50,100},
ytick={0,50,100,150,200,250},
ymajorgrids=true,
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot coordinates {
(1, 224)
(5,	88)
(10, 74)
(15,67)
(20,52)
(50,38)
(100,28)
};
\addlegendentry{SlotRefine}

% \addplot [color=gray,mark=star]
% coordinates {
% (1, 130)
% (5,	85)
% (10, 71)
% (15,63)
% (20,52)
% (50,42)
% (100,31)
% };
% \addlegendentry{CRF}

\addplot [color=red,mark=square*]
coordinates {
(1, 222)
(5,	 65)
(10, 47)
(15, 42)
(20, 34)
(50, 25)
(100,13)
};
\addlegendentry{LR-Transformer}

\addplot [color=black,mark=star]
coordinates {
(1, 237)
(5,	 184)
(10, 147)
(15, 112)
(20, 98)
(50, 85)
(100,57)
};
\addlegendentry{Transformer}

\end{axis}
\end{tikzpicture}
